The Effects of Inhomogeneities within Colliding Flows on the Formation and Evolution of Molecular Clouds

Observational evidence from local star-forming regions mandates that star formation occurs shortly after, or even during, molecular cloud formation. Models of the formation of molecular clouds in large-scale converging flows have identified the physical mechanisms driving the necessary rapid fragmentation. They also point to global gravitational collapse driving supersonic turbulence in molecular clouds. Previous cloud formation models have focused on turbulence generation, gravitational collapse, magnetic fields, and feedback. Here, we explore the effect of structure in the flow on the resulting clouds and the ensuing gravitational collapse. We compare two extreme cases, one with a collision between two smooth streams, and one with streams containing small clumps. We find that structured converging flows lead to a delay of local gravitational collapse ("star formation"). Thus, more gas has time to accumulate, eventually leading to a strong global collapse, and thus to a high star formation rate. Uniform converging flows fragment hydrodynamically early on, leading to the rapid onset of local gravitational collapse and an overall low sink formation rate.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
end
showpage
%%EOF
